Hardness of the Binary Covering Radius Problem in Large $\ell_p$ Norms

We study the hardness of the $\gamma$-approximate decisional Covering Radius Problem on lattices in the $\ell_p$ norm ($\gamma$-$\text{GapCRP}_p$). Specifically, we prove that there is an explicit function $\gamma(p)$, with $\gamma(p) > 1$ for $p > p_0 \approx 35.31$ and $\lim_{p \to \infty} \gamma(p) = 9/8$, such that for any constant $\varepsilon > 0$, $(\gamma(p) - \varepsilon)$-$\text{GapCRP}_p$ is $\mathsf{NP}$-hard. This shows the first hardness of $\text{GapCRP}_p$ for explicit $p < \infty$. Work of Haviv and Regev (CCC, 2006 and CJTCS, 2012) previously showed $\Pi_2$-hardness of approximation for $\text{GapCRP}_p$ for all sufficiently large (but non-explicit) finite $p$ and for $p = \infty$. In fact, our hardness results hold for a variant of $\text{GapCRP}$ called the Binary Covering Radius Problem ($\text{BinGapCRP}$), which trivially reduces to both $\text{GapCRP}$ and the decisional Linear Discrepancy Problem ($\text{LinDisc}$) in any norm in an approximation-preserving way. We also show $\Pi_2$-hardness of $(9/8 - \varepsilon)$-$\text{BinGapCRP}$ in the $\ell_{\infty}$ norm for any constant $\varepsilon > 0$. Our work extends and heavily uses the work of Manurangsi (IPL, 2021), which showed $\Pi_2$-hardness of $(9/8 - \varepsilon)$-$\text{LinDisc}$ in the $\ell_{\infty}$ norm.

==> hardness-graph.tex <==

    \begin{tikzpicture} %
        \begin{axis}[
            width=8cm,
            height=6cm,
            xmode=log,
            xmin=1,xmax=10000,
            restrict y to domain=0.9:1.15,
            ymin=0.9,ymax=1.15,
            axis x line=middle,
            axis y line=middle,
            axis line style=->,
            xlabel={\(p\)},
            ylabel={\(\gamma\)},
            legend style={at={(0.75,0.5)}, anchor=west}
            ]
            \addplot[no marks,blue,-] expression[domain=1:10000,samples=200,variable=x]
            {((0.9375*(10*(1/2)^x) + 0.0625*((3/2)^x+9*(1/2)^x))/((4/3)^x+3*(2+(4/3)^x)))^(1/x)}; 
            \addplot[no marks,red,-] expression[domain=1:10000,samples=200,variable=x]
            {9/8};
            \fill[blue,thick](axis cs:{(35,1)})circle[radius=1.5pt];
            \legend{\( \gamma(p) \), \( 9/8 \)}
        \end{axis}
    \end{tikzpicture}


